DPM-Solver-v3: Improved Diffusion ODE Solver with Empirical Model Statistics

Diffusion probabilistic models (DPMs) have exhibited excellent performance for high-fidelity image generation while suffering from inefficient sampling. Recent works accelerate the sampling procedure by proposing fast ODE solvers that leverage the specific ODE form of DPMs. However, they highly rely on specific parameterization during inference (such as noise/data prediction), which might not be the optimal choice. In this work, we propose a novel formulation towards the optimal parameterization during sampling that minimizes the first-order discretization error of the ODE solution. Based on such formulation, we propose DPM-Solver-v3, a new fast ODE solver for DPMs by introducing several coefficients efficiently computed on the pretrained model, which we call empirical model statistics. We further incorporate multistep methods and a predictor-corrector framework, and propose some techniques for improving sample quality at small numbers of function evaluations (NFE) or large guidance scales. Experiments show that DPM-Solver-v3 achieves consistently better or comparable performance in both unconditional and conditional sampling with both pixel-space and latent-space DPMs, especially in 5$\sim$10 NFEs. We achieve FIDs of 12.21 (5 NFE), 2.51 (10 NFE) on unconditional CIFAR10, and MSE of 0.55 (5 NFE, 7.5 guidance scale) on Stable Diffusion, bringing a speed-up of 15%$\sim$30% compared to previous state-of-the-art training-free methods. Code is available at https://github.com/thu-ml/DPM-Solver-v3.

==> tikz1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp19185716406597875] 
\draw   (257.92,67.54) .. controls (257.92,57.85) and (265.77,50) .. (275.46,50) .. controls (285.15,50) and (293,57.85) .. (293,67.54) .. controls (293,77.23) and (285.15,85.08) .. (275.46,85.08) .. controls (265.77,85.08) and (257.92,77.23) .. (257.92,67.54) -- cycle ;
%Shape: Circle [id:dp08245314765694611] 
\draw   (174.92,41.54) .. controls (174.92,31.85) and (182.77,24) .. (192.46,24) .. controls (202.15,24) and (210,31.85) .. (210,41.54) .. controls (210,51.23) and (202.15,59.08) .. (192.46,59.08) .. controls (182.77,59.08) and (174.92,51.23) .. (174.92,41.54) -- cycle ;
%Straight Lines [id:da20896568809785387] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (55,136) -- (55,141.52) -- (55,150.52) ;
%Right Arrow [id:dp9370992157521298] 
\draw   (90,123.63) -- (137.86,123.63) -- (137.86,120) -- (169.76,127.26) -- (137.86,134.52) -- (137.86,130.89) -- (90,130.89) -- cycle ;
%Rounded Rect [id:dp31537944937700635] 
\draw   (19.76,80.8) .. controls (19.76,73.73) and (25.49,68) .. (32.56,68) -- (70.96,68) .. controls (78.03,68) and (83.76,73.73) .. (83.76,80.8) -- (83.76,167.08) .. controls (83.76,174.15) and (78.03,179.88) .. (70.96,179.88) -- (32.56,179.88) .. controls (25.49,179.88) and (19.76,174.15) .. (19.76,167.08) -- cycle ;
%Straight Lines [id:da3605870411888039] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (193,134) -- (193,148.52) ;
%Rounded Rect [id:dp6815509415228187] 
\draw   (173.76,76.72) .. controls (173.76,72.19) and (177.43,68.52) .. (181.96,68.52) -- (206.56,68.52) .. controls (211.09,68.52) and (214.76,72.19) .. (214.76,76.72) -- (214.76,174.32) .. controls (214.76,178.85) and (211.09,182.52) .. (206.56,182.52) -- (181.96,182.52) .. controls (177.43,182.52) and (173.76,178.85) .. (173.76,174.32) -- cycle ;
%Straight Lines [id:da26061420881353836] 
\draw    (210,41.54) -- (255.28,66.11) ;
\draw [shift={(257.92,67.54)}, rotate = 208.48] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da3328686834133008] 
\draw    (214.76,106.52) -- (255.69,69.55) ;
\draw [shift={(257.92,67.54)}, rotate = 137.91] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;

% Text Node
\draw (268,63) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\x_{t}$};
% Text Node
\draw (185,37) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \x_{s}$};
% Text Node
\draw (25,76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle ( t_{s} ,\gv_{s})$};
% Text Node
\draw (24,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle ( t_{i_{n}} ,\gv_{i_{n}})$};
% Text Node
\draw (89,107) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {estimation};
% Text Node
\draw (182,73) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \gv_{s}^{( 0)}$};
% Text Node
\draw (182,104) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \gv_{s}^{( 1)}$};
% Text Node
\draw (182,153) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \gv_{s}^{( n)}$};
% Text Node
\draw (25,105) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle ( t_{i_{1}} ,\gv_{i_{1}})$};
% Text Node
% \draw (25,33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle i_{0} =s$};


\end{tikzpicture}


==> tikz2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp4891688062486568] 
\draw   (8.92,81.54) .. controls (8.92,71.85) and (16.77,64) .. (26.46,64) .. controls (36.15,64) and (44,71.85) .. (44,81.54) .. controls (44,91.23) and (36.15,99.08) .. (26.46,99.08) .. controls (16.77,99.08) and (8.92,91.23) .. (8.92,81.54) -- cycle ;
%Straight Lines [id:da6609977950820485] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (44,81.54) -- (115.92,81.54) ;
\draw [shift={(118.92,81.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp35351672365140496] 
\draw   (119.92,81.54) .. controls (119.92,71.85) and (127.77,64) .. (137.46,64) .. controls (147.15,64) and (155,71.85) .. (155,81.54) .. controls (155,91.23) and (147.15,99.08) .. (137.46,99.08) .. controls (127.77,99.08) and (119.92,91.23) .. (119.92,81.54) -- cycle ;
%Shape: Circle [id:dp05017868161704819] 
\draw   (185.92,81.54) .. controls (185.92,71.85) and (193.77,64) .. (203.46,64) .. controls (213.15,64) and (221,71.85) .. (221,81.54) .. controls (221,91.23) and (213.15,99.08) .. (203.46,99.08) .. controls (193.77,99.08) and (185.92,91.23) .. (185.92,81.54) -- cycle ;
%Straight Lines [id:da8059922288822177] 
\draw    (155,81.54) -- (164.76,81.54) -- (182.92,81.54) ;
\draw [shift={(185.92,81.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Circle [id:dp2778641011988827] 
\draw   (252.92,81.54) .. controls (252.92,71.85) and (260.77,64) .. (270.46,64) .. controls (280.15,64) and (288,71.85) .. (288,81.54) .. controls (288,91.23) and (280.15,99.08) .. (270.46,99.08) .. controls (260.77,99.08) and (252.92,91.23) .. (252.92,81.54) -- cycle ;
%Straight Lines [id:da004992693324750386] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (222,81.54) -- (231.76,81.54) -- (249.92,81.54) ;
\draw [shift={(252.92,81.54)}, rotate = 180] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp5943994978811014] 
\draw   (112,135) -- (158.76,135) -- (158.76,158.08) -- (112,158.08) -- cycle ;
%Straight Lines [id:da9146947995718395] 
\draw    (137.46,99.08) -- (137.46,131.08) ;
\draw [shift={(137.46,134.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp21689897104170108] 
\draw   (179,135) -- (225.76,135) -- (225.76,158.08) -- (179,158.08) -- cycle ;
%Straight Lines [id:da31272152541222975] 
\draw    (204.46,99.08) -- (204.46,131.08) ;
\draw [shift={(204.46,134.08)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Shape: Rectangle [id:dp8562330363064714] 
\draw   (246,135) -- (292.76,135) -- (292.76,158.08) -- (246,158.08) -- cycle ;
%Straight Lines [id:da5028820633114885] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (271.46,99.08) -- (271.46,131.08) ;
\draw [shift={(271.46,134.08)}, rotate = 270] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da9056625355862227] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (137.46,134.08) -- (251.96,90.15) ;
\draw [shift={(254.76,89.08)}, rotate = 159.01] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da40787802202893486] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (204.46,134.08) -- (258.27,97.76) ;
\draw [shift={(260.76,96.08)}, rotate = 145.98] [fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da11701767285078568] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (203.76,158.08) -- (257.24,192.46) ;
\draw [shift={(259.76,194.08)}, rotate = 212.74] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da7628823642741422] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (270.76,158.08) -- (270.76,188.08) ;
\draw [shift={(270.76,191.08)}, rotate = 270] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6137290042902865] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (212.76,96.08) -- (262.33,187.44) ;
\draw [shift={(263.76,190.08)}, rotate = 241.52] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Curve Lines [id:da8234374475881236] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ]   (285.76,204.08) .. controls (325.16,174.53) and (336.42,120.72) .. (290.15,83.24) ;
\draw [shift={(288,81.54)}, rotate = 37.59] [fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Straight Lines [id:da6255272066512829] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (288,81.54) -- (352.76,81.54) ;
\draw [shift={(355.76,81.54)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (6.25,-3) -- (0,0) -- (6.25,3) -- cycle    ;
%Rounded Rect [id:dp09800266171568905] 
\draw   (5.76,73.28) .. controls (5.76,65.99) and (11.67,60.08) .. (18.96,60.08) -- (493.56,60.08) .. controls (500.85,60.08) and (506.76,65.99) .. (506.76,73.28) -- (506.76,112.88) .. controls (506.76,120.17) and (500.85,126.08) .. (493.56,126.08) -- (18.96,126.08) .. controls (11.67,126.08) and (5.76,120.17) .. (5.76,112.88) -- cycle ;
%Straight Lines [id:da6249677845576296] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (88,147) -- (104.76,147) ;
%Straight Lines [id:da31581152148791336] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (302,147) -- (318.76,147) ;
%Straight Lines [id:da7025889257526214] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (363,82) -- (379.76,82) ;
%Right Arrow [id:dp8252192683890018] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (14,29.77) -- (459.24,29.77) -- (459.24,26) -- (510.76,33.54) -- (459.24,41.08) -- (459.24,37.31) -- (14,37.31) -- cycle ;
%Straight Lines [id:da6921545464520462] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (79,15) -- (95.76,15) ;
%Straight Lines [id:da23306849556715226] 
\draw [line width=1.5]  [dash pattern={on 1.69pt off 2.76pt}]  (307,15) -- (323.76,15) ;

% Text Node
\draw (18,78) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \x_{0}$};
% Text Node
\draw (125,76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\x_{i-2}$};
% Text Node
\draw (191,76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\x_{i-1}$};
% Text Node
\draw (263,76) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\x_{i}$};
% Text Node
\draw (103,104) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\epsilonv_{i-2}$};
% Text Node
\draw (120,140) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\gv_{i-2}$};
% Text Node
\draw (171,104) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\epsilonv_{i-1}$};
% Text Node
\draw (188,140) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\gv_{i-1}$};
% Text Node
\draw (253,104) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\epsilonv_{i}$};
% Text Node
\draw (263,140) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\gv_{i}$};
% Text Node
\draw (266,193) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\x^c_{i}$};
% Text Node
\draw (198,44) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ] [align=left] {Predictor};
% Text Node
\draw (164,186) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ] [align=left] {Corrector};
% Text Node
\draw (20,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {\textit{cache}};
% Text Node
\draw (351,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat\gv_{\cdot} =\av_{\cdot,i-1}\hat\x_{\cdot} +\bv_{\cdot,i-1}\hat\epsilonv_{\cdot} +\cv_{\cdot,i-1}$};
% Text Node
\draw (6,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{0} =1$};
% Text Node
\draw (123,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{i-2}$};
% Text Node
\draw (189,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{i-1}$};
% Text Node
\draw (263,5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle t_{i}$};
% Text Node
\draw (346,100) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {$\displaystyle \hat\epsilonv_{\cdot} \coloneqq \epsilonv_{\theta }( \hat\x_{\cdot} ,t_{\cdot})$};


\end{tikzpicture}

